Pirates: Anonymous Group Calls Over Fully Untrusted Infrastructure

Anonymous metadata-private voice call protocols suffer from high delays and so far cannot provide group call functionality. Anonymization inherently yields delay penalties, and scaling signalling and communication to groups of users exacerbates this situation. Our protocol Pirates employs PIR, improves parallelization and signalling, and is the first group voice call protocol that guarantees the strong anonymity notion of communication unobservability. Implementing and measuring a prototype, we show that Pirates with a single server can support group calls with three group members from an 11 concurrent users with mouth-to-ear latency below 365ms, meeting minimum ITU requirements as the first anonymous voice call system. Increasing the number of servers enables bigger group sizes and more participants.

==> fig/arch.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \node[font=\normalsize] (a) at (0,0) {$A$};
    \node[font=\normalsize] (c) at (4,0) {$\mathcal{C}$};
    \node[font=\normalsize] (r) at (7,0) {$\mathcal{R}$};
    \node[font=\normalsize] (w) at (10,0) {$\mathcal{W}$};
    
    \draw[] (a) --++(0,-7.5);
    \draw[] (c) --++(0,-7.5);
    \draw[] (r) --++(0,-7.5);
    \draw[] (w) --++(0,-7.5);
    
    % Registration
    \draw[->] (0,-0.5) -- node[midway,fill=white,inner sep=0.5] {\textit{hello}} (4,-0.5);
    \draw[->] (4,-1) -- node[midway,fill=white,align=center,inner sep=0.5] {registration info} (0,-1);
    \node[rotate=90,font=\normalsize] (l1) at (-0.25,-0.75) {Reg.};
    
    % Dialing
    \draw[->] (4,-2) -- node[midway,fill=white,inner sep=0.5] {\textit{dialing starts!}} (0,-2);
    \draw[->] (0,-2.5) -- node[midway,fill=white,inner sep=0.5] {invite} (3.9,-2.5) to[out=45,in=135] (4.1,-2.5) -- (7,-2.5);
    \node[draw,fill=white,align=center] (a1) at (7,-3.125) {broadcast invites\\to all clients};
    \node[draw,fill=white,align=center,anchor=west] (a2) at (-0.1,-3.125) {process invites \&\\generate queries};
    \draw[->] (0,-3.75) -- node[midway,fill=white,inner sep=0.5] {queries $q_1,\dots q_B$} (3.9,-3.75) to[out=45,in=135] (4.1,-3.75) -- (6.9,-3.75) to[out=45,in=135] (7.1,-3.75) -- (10,-3.75);
    \node[rotate=90,font=\normalsize] (l2) at (-0.25,-2.875) {Dialing};
    
    % Communication
    \draw[->] (4,-4.75) -- node[midway,fill=white,inner sep=0.5] {\textit{com. starts!}} (0,-4.75);
    \draw[->] (0,-5.25) -- node[midway,fill=white,inner sep=0.5] {voice data} (3.9,-5.25) to[out=45,in=135] (4.1,-5.25) -- (7,-5.25);
    \node[draw,fill=white,align=center] (a3) at (7,-5.85){broadcast voice data\\to all workers};
    \node[draw,fill=white,align=center,anchor=east] (a4) at (10.1,-6.6){process queries};
    \draw[<-] (0,-7) -- node[midway,fill=white,inner sep=0.5] {answers for $q_1,\dots q_B$} (3.9,-7) to[out=45,in=135] (4.1,-7) -- (6.9,-7) to[out=45,in=135] (7.1,-7) -- (10,-7);
    \draw[->] (10,-7.15) --++(0.3,0) --++(0,2.05) --++(-0.3,0);
    \node[rotate=90,font=\normalsize] (l3) at (-0.25,-5.875) {Communication};
    
    \draw[dashed,black!50] (-0.25,-1.5) -- (10.25,-1.5);
    \draw[dashed,black!50] (-0.25,-4.25) -- (10.25,-4.25);
\end{tikzpicture}

==> fig/dialing.tex <==
\begin{tikzpicture}[thick, scale=0.7]
\begin{axis}[
  %ytick={1000,2000,...,20000}, ytick align=outside, ytick pos=left,
  xtick={2,4,8,16,32,64,128,256,512,1024,2048}, %xtick align=outside, xtick pos=left,
  xticklabels={$2^{1}$, $2^{2}$, $2^{3}$, $2^{4}$, $2^{5}$, $2^{6}$, $2^{7}$, $2^{8}$, $2^{9}$, $2^{10}$, $2^{11}$},
  xmode=log,
  xlabel={\# group members},
  ylabel={time ($\mu$s)},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
  black, 
  mark options={black, scale=1},
  mark=o,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {
    x, y, error
    2, 6.340199999932406e-01, 5.815492714689167e-01
4, 6.381599999971677e-01, 5.277736682010419e-01
8, 6.768400000012331e-01, 5.07675724070909e-01
16, 7.143699999911934e-01, 5.898692999404881e-01
32, 8.943600000044239e-01, 7.617806826627724e-1
64, 1.0757900000035737e-0, 7.844335187551419e-01
128, 1.8145099999999913e-0, 1.5237766047991177e-0
256, 2.5429200000026685e-0, 1.4280164577533033e-0
512, 4.988360000003356e-0, 2.732168992652086e-0
1024, 9.239880000000422e-0, 4.823249921335239e-0
2048, 28.505860000005433e-0, 8.228762939562392e-0
};
\end{axis}
\end{tikzpicture}

==> fig/dialing2.tex <==
\begin{tikzpicture}[thick, scale=0.7]
\begin{axis}[
  %ytick={1000,2000,...,20000}, ytick align=outside, ytick pos=left,
  xtick={4096,8192,16384,32768,65536,131072,262144,524288,1048576,2097152,4194304}, %xtick align=outside, xtick pos=left,
  xticklabels={$2^{12}$, $2^{13}$, $2^{14}$, $2^{15}$, $2^{16}$, $2^{17}$, $2^{18}$, $2^{19}$, $2^{20}$, $2^{21}$,$2^{22}$},
  xmode=log,
  xlabel={\# participants},
  ylabel={time (s)},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
  black, 
  mark options={black, scale=1},
  mark=o,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {
    x, y, error
4096, 6.157899999996441e-07, 5.155159089916009e-07
8192, 7.218899999986151e-07, 1.0696842628203785e-06
16384, 6.208999999979259e-07, 5.796974045177533e-07
32768, 6.195599999991863e-07, 5.26421698300961e-07
65536, 6.304699999937213e-07, 4.3594218073319166e-07
131072, 6.564800000052884e-07, 6.171117227838369e-07
262144, 6.477900000145808e-07, 5.428789193609328e-07
524288, 7.235500000923878e-07, 1.2242521971055301e-06
1048576, 6.310600000958289e-07, 6.340518383170586e-07
2097152, 6.55750000149169e-07, 7.077845275061483e-07
4194304, 7.064800007583471e-07, 9.257799928533341e-07
};
\addlegendentry{\prot}
\addplot+[
  blue, 
  mark options={blue, scale=1},
  mark=triangle,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {
    x, y, error
4096, 0.008377547260000002, 6.983269662031317e-05
8192, 0.017212040389999995, 4.768595155510843e-05
16384, 0.034042469790000016, 0.0007851456851116794
32768, 0.06935331294000001, 0.0004418580685990355
65536, 0.13510565172999994, 0.0028126794168162315
131072, 0.2762964803100001, 0.004819313119115407
262144, 0.5750629344599999, 0.00963831604918373
524288, 1.1413954010999996, 0.0074504507620431785
1048576, 2.4085921841299998, 0.030926233631072424
2097152, 4.760146183540002, 0.040160009796065044
4194304, 8.610711484171429, 0.07562980246758891
};
\addlegendentry{Addra/\gaprot}
\end{axis}
\end{tikzpicture}

==> fig/eval.tex <==
\begin{tikzpicture}[thick, scale=0.7]
\begin{axis}[
  xlabel={Number of Clients},
  x label style={at={(axis description cs:1.0,0.02)},anchor=south east},
  ylabel={Mouth-to-Ear Latency (ms)},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
  mark options={black, scale=1},
  mark=o,
  only marks,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {
    x, y, error
    3, 205.378, 15.13
    4, 205.90, 14.86
    5, 211.92, 18.78
    6, 214.51, 24.55
    7, 256.8, 28.8
    8, 259.18, 31.54
    9, 263.39, 35.39
    10, 317.17, 42.07
    11, 364.36, 57.31
    12, 413.86, 66.22
    13, 459.28, 92.16
};
\addplot [] coordinates {(3.3,205)} node[rotate=90,font=\footnotesize]{60ms, 0.87};
\addplot [] coordinates {(4.3,205)} node[rotate=90,font=\footnotesize]{60ms, 0.88};
\addplot [] coordinates {(5.3,211)} node[rotate=90,font=\footnotesize]{60ms, 0.97};
\addplot [] coordinates {(6.3,214)} node[rotate=90,font=\footnotesize]{60ms, 1.02};
\addplot [] coordinates {(7.3,256)} node[rotate=90,font=\footnotesize]{80ms, 0.96};
\addplot [] coordinates {(8.3,259)} node[rotate=90,font=\footnotesize]{80ms, 0.98};
\addplot [] coordinates {(9.3,263)} node[rotate=90,font=\footnotesize]{80ms, 1.04};
\addplot [] coordinates {(10.3,317)} node[rotate=90,font=\footnotesize]{100ms, 1.1};
\addplot [] coordinates {(11.3,364)} node[rotate=90,font=\footnotesize]{120ms, 1.08};
\addplot [] coordinates {(12.3,413)} node[rotate=90,font=\footnotesize]{140ms, 1.09};
\addplot [] coordinates {(13.3,459)} node[rotate=90,font=\footnotesize]{160ms, 1.07};
\end{axis}
\end{tikzpicture}

==> fig/protocol.tex <==
%\begin{minipage}{\textwidth}
\scalebox{1}{
\begin{tikzpicture}
    % MG block white background
    \draw[black,fill=black!0] (0,0) rectangle (0.5,0.3);
    % Dialing half grey background
    \draw[black,fill=black!20] (0.5,0) rectangle (2.5,0.3);
    % Black boxes dialing
    \newcounter{ga}\setcounter{ga}{1};
    \foreach \i in {1,1.5,2,2.5}{
        \draw[black] (\i,0) -- (\i,0.3);
        \node[font=\tiny] at (\i-0.25,0.15) {{D\thega}};
        \stepcounter{ga};
    }
    % Communication grey background
    \draw[black,fill=black!40] (2.5,0) rectangle (4.5,0.3);
    \draw[] (3,0) -- (3,0.2);
    \draw[] (3.5,0) -- (3.5,0.2);
    \draw[] (4,0) -- (4,0.2);
    \node[font=\tiny] at (2.75,0.15) {C1};
    \node[font=\tiny] at (3.25,0.15) {C2};
    \node[font=\tiny] at (3.75,0.15) {C3};
    \node[font=\tiny] at (4.25,0.15) {C4};
    
    \draw[black,fill=black!40] (4.5,0) rectangle (6.5,0.3);
    \draw[] (5,0) -- (5,0.2);
    \draw[] (5.5,0) -- (5.5,0.2);
    \draw[] (6,0) -- (6,0.2);
    \node[font=\tiny] at (4.75,0.15) {C1};
    \node[font=\tiny] at (5.25,0.15) {C2};
    \node[font=\tiny] at (5.75,0.15) {C3};
    \node[font=\tiny] at (6.25,0.15) {C4};
    
    \node[font=\tiny] at (6.75,0.15) {\(\cdots\)};
    % Mengenklammer MG
    \draw[thick,decorate,decoration = {calligraphic brace}] (0,0.35) -- node[midway,above] {\tiny MG} (0.5,0.35);
    % Mengenklammer Dialing
    \draw[thick,decorate,decoration = {calligraphic brace}] (0.5,0.35) -- node[midway,above] {\tiny Dialing} (2.5,0.35);
    % Mengenklammer Communication
    \draw[thick,decorate,decoration = {calligraphic brace}] (2.5,0.35) -- node[midway,above] {\tiny Communication} (7,0.35);
\end{tikzpicture}
}
%\end{minipage}


==> fig/workers.tex <==
\begin{tikzpicture}[
spy using outlines={
    rectangle,
    magnification=3,
    connect spies,
},
thick,
scale=0.7,
]
\begin{axis}[
  %xtick={4096,8192,16384,32768,65536,131072,262144,524288,1048576,2097152,4194304}, 
  %xticklabels={$2^{12}$, $2^{13}$, $2^{14}$, $2^{15}$, $2^{16}$},
  %xmode=log,
  xlabel={\# Workers},
  ylabel={time (s)},
  legend pos=north east,
  legend style={draw=none}]
\addplot+[
  black, 
  mark options={black, scale=1},
  mark=o,
  %smooth, 
] table [x=x, y=y, col sep=comma] {
    x, y
    20, 0.530748866780599
    60, 0.23117230428059896
    100, 0.2038090751139323
    140, 0.21533346499488468
    180, 0.23982039455837675
    220, 0.27019938761393225
};
\addlegendentry{Addra}
\addplot+[
  blue, 
  mark options={blue, scale=1},
  mark=o,
  %smooth, 
] table [x=x, y=y, col sep=comma] {
    x, y
    20, 0.530748866780599
    60, 0.1904822001139323
    100, 0.12242886678059896
    140, 0.09326315249488466
    180, 0.07705997789171007
    220, 0.06674886678059896
};
\addlegendentry{\prot}

\end{axis}
\end{tikzpicture}
